Ground truth force distribution for learning-based tactile sensing: a finite element approach

Skin-like tactile sensors provide robots with rich feedback related to the force distribution applied to their soft surface. The complexity of interpreting raw tactile information has driven the use of machine learning algorithms to convert the sensory feedback to the quantities of interest. However, the lack of ground truth sources for the entire contact force distribution has mainly limited these techniques to the sole estimation of the total contact force and the contact center on the sensor's surface. The method presented in this article uses a finite element model to obtain ground truth data for the three-dimensional force distribution. The model is obtained with state-of-the-art material characterization methods and is evaluated in an indentation setup, where it shows high agreement with the measurements retrieved from a commercial force-torque sensor. The proposed technique is applied to a vision-based tactile sensor, which aims to reconstruct the contact force distribution purely from images. Thousands of images are matched to ground truth data and are used to train a neural network architecture, which is suitable for real-time predictions.

==> img/3layers2.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\definecolor{verylightgray}{rgb}{0.957,0.957,0.957}
\definecolor{verydarkgray}{rgb}{0.563,0.563,0.563}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[ipe pen fat, fill=verylightgray]
    (34.4019, 638.7991) rectangle (802.4019, 318.7991);
  \fill[verydarkgray]
    (160, 640) rectangle (672, 720);
  \filldraw[black, ipe pen fat]
    (32, 640)
     -- (32, 656)
     -- (144, 656)
     -- (144, 736)
     -- (688, 736)
     -- (688, 656)
     -- (800, 656)
     -- (800, 640)
     -- (672, 640)
     -- (672, 720)
     -- (160, 720)
     -- (160, 640)
     -- (32, 640);
  \filldraw[green, ipe pen fat]
    (185.457, 699.033) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (213.078, 676.215) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (276.728, 675.014) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (246.7046, 696.631) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (353.5878, 699.033) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (348.7841, 664.206) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (384.8121, 691.827) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (417.2373, 665.407) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (447.261, 691.827) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (450.864, 655.799) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (488.092, 702.635) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (508.508, 661.804) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (525.321, 699.033) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (588.971, 657) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (620.195, 673.813) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (556.546, 691.827) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (548.139, 661.804) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (646.616, 657) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (292.3401, 700.234) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (178.251, 659.402) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (382.4102, 655.799) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (474.882, 673.813) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (414.8355, 702.635) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (324.7654, 681.019) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (307.9523, 655.799) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (240.7, 657) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (587.77, 700.234) circle[radius=9.9032];
  \filldraw[green, ipe pen fat]
    (640.611, 702.636) circle[radius=9.9032];
  \draw[ipe pen ultrafat]
    (864, 640)
     -- (864, 320);
  \draw[ipe pen ultrafat]
    (848, 640)
     -- (880, 640);
  \draw[ipe pen ultrafat]
    (848, 320)
     -- (880, 320);
  \draw[ipe pen ultrafat]
    (864, 640)
     -- (864, 720);
  \draw[ipe pen ultrafat]
    (848, 720)
     -- (880, 720);
  \draw[ipe pen ultrafat]
    (864, 736)
     -- (864, 720);
  \draw[ipe pen ultrafat]
    (848, 736)
     -- (880, 736);
  \node[ipe node, font={\fontsize{40}{48}\selectfont}]
     at (896, 720) {1.5 mm};
  \node[ipe node, font={\fontsize{40}{48}\selectfont}]
     at (896, 672) {4.5 mm};
  \node[ipe node, font={\fontsize{40}{48}\selectfont}]
     at (896, 464) {17 mm};
\end{tikzpicture}


==> img/center_agreement_wlinear.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Indentation depth [mm]},
xmin=0, xmax=2.0875,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$z$ component of the total force [N]},
ymin=-1.3649556210528, ymax=0.0992955934674039,
ytick style={color=black},
ytick={-1.0,-0.5,0.0},
yticklabels={-1.0,-0.5,0.0}
]
\path [draw=blue, semithick]
(axis cs:0.25,-0.0872612799198783)
--(axis cs:0.25,0.0327387200801217);

\path [draw=blue, semithick]
(axis cs:0.5,-0.195030834304619)
--(axis cs:0.5,-0.0750308343046191);

\path [draw=blue, semithick]
(axis cs:0.75,-0.328243535736672)
--(axis cs:0.75,-0.208243535736672);

\path [draw=blue, semithick]
(axis cs:1,-0.452540224779301)
--(axis cs:1,-0.332540224779301);

\path [draw=blue, semithick]
(axis cs:1.25,-0.602338756296482)
--(axis cs:1.25,-0.482338756296482);

\path [draw=blue, semithick]
(axis cs:1.5,-0.794801171067046)
--(axis cs:1.5,-0.674801171067046);

\path [draw=blue, semithick]
(axis cs:1.75,-1.01485703606129)
--(axis cs:1.75,-0.894857036061292);

\path [draw=blue, semithick]
(axis cs:2,-1.29839874766552)
--(axis cs:2,-1.17839874766552);

\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.060427
0.5 -0.14277
0.75 -0.24445
1 -0.36741
1.25 -0.52029
1.5 -0.70962
1.75 -0.93993
2 -1.2196
};
\addlegendentry{FEM}
\addplot [semithick, green!80.0!black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.058655
0.5 -0.13866
0.75 -0.23547
1 -0.34826
1.25 -0.4796
1.5 -0.6308
1.75 -0.80231
2 -0.99344
};
\addlegendentry{FEM linear}
\addplot [semithick, color0, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.0272612799198783
0.5 -0.135030834304619
0.75 -0.268243535736672
1 -0.392540224779301
1.25 -0.542338756296482
1.5 -0.734801171067046
1.75 -0.954857036061292
2 -1.23839874766552
};
\addlegendentry{F/T sensor}
\end{axis}

\end{tikzpicture}

==> img/corner_agreement_wlinear.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Indentation depth [mm]},
xmin=0, xmax=2.0875,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$z$ component of the total force [N]},
ymin=-1.74364291541733, ymax=0.101332698813621,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:0.25,-0.102529829105968)
--(axis cs:0.25,0.017470170894032);

\path [draw=blue, semithick]
(axis cs:0.5,-0.208304668545078)
--(axis cs:0.5,-0.0883046685450775);

\path [draw=blue, semithick]
(axis cs:0.75,-0.342261288973283)
--(axis cs:0.75,-0.222261288973283);

\path [draw=blue, semithick]
(axis cs:1,-0.505039052934356)
--(axis cs:1,-0.385039052934356);

\path [draw=blue, semithick]
(axis cs:1.25,-0.695234601799479)
--(axis cs:1.25,-0.575234601799479);

\path [draw=blue, semithick]
(axis cs:1.5,-0.960406083673237)
--(axis cs:1.5,-0.840406083673237);

\path [draw=blue, semithick]
(axis cs:1.75,-1.25606442250167)
--(axis cs:1.75,-1.13606442250167);

\path [draw=blue, semithick]
(axis cs:2,-1.65978038749774)
--(axis cs:2,-1.53978038749774);

\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.068949
0.5 -0.16576
0.75 -0.29019
1 -0.45087
1.25 -0.65615
1.5 -0.91577
1.75 -1.2417
2 -1.6438
};
\addlegendentry{FEM}
\addplot [semithick, green!80.0!black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.0631
0.5 -0.15015
0.75 -0.25716
1 -0.38721
1.25 -0.54398
1.5 -0.72787
1.75 -0.94382
2 -1.1951
};
\addlegendentry{FEM linear}
\addplot [semithick, color0, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.25 -0.042529829105968
0.5 -0.148304668545078
0.75 -0.282261288973283
1 -0.445039052934356
1.25 -0.635234601799479
1.5 -0.900406083673237
1.75 -1.19606442250167
2 -1.59978038749774
};
\addlegendentry{F/T sensor}
\end{axis}

\end{tikzpicture}

==> img/discretization.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[red, ipe pen ultrafat]
    (320, 768) rectangle (576, 512);
  \draw
    (352, 736)
     -- (432, 688)
     -- (432, 736)
     -- (352, 736)
     -- (352, 608)
     -- (432, 688)
     -- (464, 656)
     -- (400, 656)
     -- (448, 608)
     -- (352, 608)
     -- (416, 544)
     -- (448, 608)
     -- (512, 576)
     -- (416, 544)
     -- (512, 480)
     -- (464, 560)
     -- (544, 528)
     -- (512, 576)
     -- (528, 624)
     -- (448, 608)
     -- (464, 656)
     -- (528, 624)
     -- (544, 672)
     -- (464, 656)
     -- (512, 704)
     -- (432, 688)
     -- (432, 688);
  \draw
    (432, 736)
     -- (512, 704)
     -- (544, 672)
     -- (608, 608)
     -- (528, 624)
     -- (544, 528)
     -- (608, 608)
     -- (608, 608);
  \draw
    (544, 528)
     -- (592, 480)
     -- (608, 608)
     -- (560, 704)
     -- (544, 672)
     -- (544, 672);
  \draw
    (512, 704)
     -- (560, 704)
     -- (608, 720)
     -- (608, 608);
  \draw
    (512, 704)
     -- (512, 752)
     -- (432, 736)
     -- (384, 784)
     -- (352, 736)
     -- (288, 672)
     -- (352, 608)
     -- (336, 528)
     -- (416, 544)
     -- (368, 496)
     -- (336, 528)
     -- (288, 672)
     -- (272, 768)
     -- (352, 736)
     -- (336, 800)
     -- (272, 768)
     -- (272, 768);
  \draw
    (336, 800)
     -- (384, 784)
     -- (512, 752)
     -- (496, 800)
     -- (336, 800)
     -- (496, 800);
  \draw
    (512, 752)
     -- (560, 704)
     -- (576, 800)
     -- (512, 752);
  \draw
    (608, 720)
     -- (576, 800);
  \draw
    (496, 800)
     -- (576, 800)
     -- (576, 800);
  \draw
    (368, 496)
     -- (288, 496)
     -- (336, 528);
  \draw
    (288, 496)
     -- (288, 544)
     -- (336, 528);
  \draw
    (288, 544)
     -- (288, 672);
  \draw
    (368, 496)
     -- (512, 480);
  \draw
    (512, 480)
     -- (544, 528);
  \draw
    (512, 480)
     -- (592, 480);
  \draw
    (432, 688)
     -- (352, 672);
  \draw
    (288, 672)
     -- (352, 672);
  \draw
    (464, 560)
     -- (448, 608)
     -- (448, 608);
  \draw
    (400, 656)
     -- (352, 672);
  \draw[shift={(576, 768)}, yscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (0, 96);
  \draw[shift={(576, 768)}, xscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (96, 0);
  \draw[shift={(576, 512)}, yscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (0, -96);
  \draw[shift={(576, 512)}, xscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (96, 0);
  \draw[shift={(320, 512)}, xscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (-96, 0);
  \draw[shift={(320, 512)}, yscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (0, -96);
  \draw[shift={(320, 768)}, yscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (0, 96);
  \draw[shift={(320, 768)}, xscale=0.5, red, ipe pen ultrafat, ipe dash dashed]
    (0, 0)
     -- (-96, 0);
  \draw
    (384, 784)
     -- (496, 800);
  \draw[ipe dash dashed]
    (288, 672)
     -- (272, 656);
  \draw[ipe dash dashed]
    (288, 544)
     -- (272, 560);
  \draw[ipe dash dashed]
    (288, 496)
     -- (272, 464);
  \draw[ipe dash dashed]
    (272, 768)
     -- (288, 816);
  \draw[ipe dash dashed]
    (336, 800)
     -- (320, 816);
  \draw[ipe dash dashed]
    (496, 800)
     -- (512, 816);
  \draw[ipe dash dashed]
    (576, 800)
     -- (624, 752);
  \draw[ipe dash dashed]
    (608, 720)
     -- (624, 736);
  \draw[ipe dash dashed]
    (608, 608)
     -- (624, 560);
  \draw[ipe dash dashed]
    (592, 480)
     -- (608, 496);
  \draw[ipe dash dashed]
    (608, 496)
     -- (624, 512);
  \draw[ipe dash dashed]
    (592, 480)
     -- (560, 464);
  \draw[ipe dash dashed]
    (512, 480)
     -- (528, 464);
  \draw[ipe dash dashed]
    (512, 480)
     -- (464, 464);
  \draw[ipe dash dashed]
    (368, 496)
     -- (400, 464);
  \draw[ipe dash dashed]
    (368, 496)
     -- (304, 464);
  \pic[ipe mark large, green]
     at (352, 736) {ipe disk};
  \pic[ipe mark large, green]
     at (352, 672) {ipe disk};
  \pic[ipe mark large, green]
     at (352, 608) {ipe disk};
  \pic[ipe mark large, green]
     at (336, 528) {ipe disk};
  \pic[ipe mark large, green]
     at (416, 544) {ipe disk};
  \pic[ipe mark large, green]
     at (448, 608) {ipe disk};
  \pic[ipe mark large, green]
     at (400, 656) {ipe disk};
  \pic[ipe mark large, green]
     at (432, 688) {ipe disk};
  \pic[ipe mark large, green]
     at (432, 736) {ipe disk};
  \pic[ipe mark large, green]
     at (512, 752) {ipe disk};
  \pic[ipe mark large, green]
     at (512, 704) {ipe disk};
  \pic[ipe mark large, green]
     at (464, 656) {ipe disk};
  \pic[ipe mark large, green]
     at (528, 624) {ipe disk};
  \pic[ipe mark large, green]
     at (544, 672) {ipe disk};
  \pic[ipe mark large, green]
     at (560, 704) {ipe disk};
  \pic[ipe mark large, green]
     at (512, 576) {ipe disk};
  \pic[ipe mark large, green]
     at (464, 560) {ipe disk};
  \pic[ipe mark large, green]
     at (544, 528) {ipe disk};
  \filldraw[ipe dash dashed, fill=green]
    (592, 480)
     -- (608, 464);
\end{tikzpicture}


==> img/learning_architecture.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[draw=orange, ipe pen ultrafat, fill=gold, ipe opacity 50]
    (65.3245, 783.1207) ellipse[x radius=30.9813, y radius=32.7647];
  \filldraw[draw=orange, ipe pen ultrafat, fill=gold, ipe opacity 50]
    (65.3245, 706.6698) ellipse[x radius=30.9813, y radius=32.7647];
  \pic[orange]
     at (64, 665) {ipe disk};
  \pic[orange]
     at (64, 649) {ipe disk};
  \pic[orange]
     at (64, 633) {ipe disk};
  \pic[orange]
     at (64, 617) {ipe disk};
  \filldraw[draw=orange, ipe pen ultrafat, fill=gold, ipe opacity 50]
    (65.3245, 575.6112) ellipse[x radius=30.9813, y radius=32.7647];
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (256, 832) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (256, 720) circle[radius=48];
  \pic[darkblue]
     at (256, 656) {ipe disk};
  \pic[darkblue]
     at (256, 640) {ipe disk};
  \pic[darkblue]
     at (256, 624) {ipe disk};
  \pic[darkblue]
     at (256, 608) {ipe disk};
  \pic[darkblue]
     at (256, 592) {ipe disk};
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (256, 528) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (280.9231, 527.3373) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (282.107, 527.337) {$\sigma$};
  \filldraw[draw=darkmagenta, ipe pen ultrafat, fill=violet, ipe opacity 50]
    (781.0538, 783.1062) circle[radius=1, cm={31.4323,0.1021,-0.1107,32.6077,(0,0)}];
  \filldraw[draw=darkmagenta, ipe pen ultrafat, fill=violet, ipe opacity 50]
    (781.312, 707.0215) circle[radius=1, cm={31.4323,0.1021,-0.1107,32.6077,(0,0)}];
  \pic[darkmagenta]
     at (781.8777, 662.6408) {ipe disk};
  \pic[darkmagenta]
     at (781.8777, 647.9435) {ipe disk};
  \pic[darkmagenta]
     at (781.8777, 633.2462) {ipe disk};
  \pic[darkmagenta]
     at (781.8777, 618.5489) {ipe disk};
  \filldraw[draw=darkmagenta, ipe pen ultrafat, fill=violet, ipe opacity 50]
    (781.7546, 576.5907) circle[radius=1, cm={31.4323,0.1021,-0.1107,32.6077,(0,0)}];
  \filldraw[shift={(96.216, 783.108)}, xscale=1.1643, yscale=-45.3438, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.007, -1.072);
  \filldraw[shift={(96.771, 782.772)}, xscale=1.1586, yscale=0.5552, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.011, -111.271);
  \filldraw[shift={(96.846, 783.168)}, xscale=1.1577, yscale=0.8366, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.013, -304.187);
  \filldraw[shift={(96.816, 705.182)}, xscale=1.1581, yscale=1.1403, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.016, 111.973);
  \filldraw[shift={(96.195, 704.374)}, xscale=1.1644, yscale=25.3159, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.023, 0.59);
  \filldraw[shift={(96.768, 705.286)}, xscale=1.159, yscale=0.9265, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (95.765, -189.788);
  \filldraw[shift={(95.913, 574.26)}, xscale=1.1675, yscale=0.8451, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (96.012, 305.3);
  \filldraw[shift={(96.795, 575.407)}, xscale=1.1633, yscale=0.7524, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (95.611, 190.182);
  \filldraw[shift={(96.004, 575.627)}, xscale=1.1691, yscale=73.0382, draw=darkblue, ipe pen fat, ->, fill=lightcyan]
    (0, 0)
     -- (95.811, -0.666);
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (280.9232, 719.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (282.107, 719.645) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (280.8336, 831.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (282.018, 831.645) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (425.0002, 831.0004) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (425.0002, 719.0004) circle[radius=48];
  \pic[darkblue]
     at (425.0002, 655.0004) {ipe disk};
  \pic[darkblue]
     at (425.0002, 639.0004) {ipe disk};
  \pic[darkblue]
     at (425.0002, 623.0004) {ipe disk};
  \pic[darkblue]
     at (425.0002, 607.0004) {ipe disk};
  \pic[darkblue]
     at (425.0002, 591.0004) {ipe disk};
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (425.0002, 527.0004) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (449.9232, 526.3377) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (451.107, 526.337) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (449.9232, 718.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (451.107, 718.645) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (449.8342, 830.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (451.018, 830.645) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (595.0002, 832.0004) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (595.0002, 720.0004) circle[radius=48];
  \pic[darkblue]
     at (595.0002, 656.0004) {ipe disk};
  \pic[darkblue]
     at (595.0002, 640.0004) {ipe disk};
  \pic[darkblue]
     at (595.0002, 624.0004) {ipe disk};
  \pic[darkblue]
     at (595.0002, 608.0004) {ipe disk};
  \pic[darkblue]
     at (595.0002, 592.0004) {ipe disk};
  \filldraw[draw=darkblue, ipe pen fat, fill=darkcyan, ipe opacity 50]
    (595.0002, 528.0004) circle[radius=48];
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (619.9232, 527.3377) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (621.107, 527.337) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (619.9232, 719.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (621.107, 719.645) {$\sigma$};
  \filldraw[draw=darkblue, ipe pen fat, fill=lightcyan]
    (619.8342, 831.6454) circle[radius=22.6274];
  \node[ipe node, anchor=center, font=\Huge, text=darkblue]
     at (621.018, 831.645) {$\sigma$};
  \draw[darkblue, ipe pen fat, ->]
    (303.9983, 832.4049)
     -- (377.0068, 831.7925);
  \draw[darkblue, ipe pen fat, ->]
    (303.9896, 832.9977)
     -- (377.0269, 720.5995);
  \draw[darkblue, ipe pen fat, ->]
    (303.4085, 833.1857)
     -- (377.0046, 527.6477);
  \draw[darkblue, ipe pen fat, ->]
    (303.5271, 720.678)
     -- (377.0206, 832.3968);
  \draw[darkblue, ipe pen fat, ->]
    (304, 719.9873)
     -- (377.0016, 719.3638);
  \draw[darkblue, ipe pen fat, ->]
    (303.5256, 720.7088)
     -- (376.5001, 529.7423);
  \draw[darkblue, ipe pen fat, ->]
    (303.9993, 528.2561)
     -- (376.4856, 831.7969);
  \draw[darkblue, ipe pen fat, ->]
    (303.5315, 528.2633)
     -- (377.0064, 718.2291);
  \draw[darkblue, ipe pen fat, ->]
    (304.0824, 528.6041)
     -- (376.8118, 528.4482);
  \draw[darkblue, ipe pen fat, ->]
    (473.9983, 833.4054)
     -- (547.0073, 832.7934);
  \draw[darkblue, ipe pen fat, ->]
    (473.9903, 833.9984)
     -- (547.0273, 721.5994);
  \draw[darkblue, ipe pen fat, ->]
    (473.4083, 834.1864)
     -- (547.0053, 528.6484);
  \draw[darkblue, ipe pen fat, ->]
    (473.5273, 721.6784)
     -- (547.0213, 833.3974);
  \draw[darkblue, ipe pen fat, ->]
    (474.0003, 720.9874)
     -- (547.0023, 720.3644);
  \draw[darkblue, ipe pen fat, ->]
    (473.5263, 721.7094)
     -- (546.5003, 530.7424);
  \draw[darkblue, ipe pen fat, ->]
    (473.9993, 529.2564)
     -- (546.4863, 832.7974);
  \draw[darkblue, ipe pen fat, ->]
    (473.5323, 529.2634)
     -- (547.0063, 719.2294);
  \draw[darkblue, ipe pen fat, ->]
    (474.0823, 529.6044)
     -- (546.8123, 529.4484);
  \draw[darkblue, ipe pen fat, ->]
    (642.9941, 832.7703)
     -- (749.7193, 785.6924);
  \draw[darkblue, ipe pen fat, ->]
    (642.4322, 832.7991)
     -- (750.0569, 703.5739);
  \draw[darkblue, ipe pen fat, ->]
    (642.4613, 831.771)
     -- (750.3327, 575.7547);
  \draw[darkblue, ipe pen fat, ->]
    (642.9997, 719.7759)
     -- (749.6646, 784.8304);
  \draw[darkblue, ipe pen fat, ->]
    (642.9941, 720.7703)
     -- (750.1282, 702.9398);
  \draw[darkblue, ipe pen fat, ->]
    (642.9688, 721.7369)
     -- (750.2495, 575.9521);
  \draw[darkblue, ipe pen fat, ->]
    (642.9997, 527.7803)
     -- (749.6485, 781.7604);
  \draw[darkblue, ipe pen fat, ->]
    (642.543, 526.7483)
     -- (750.4088, 701.0748);
  \draw[darkblue, ipe pen fat, ->]
    (643.627, 528.5002)
     -- (749.2559, 577.3023);
\end{tikzpicture}

